The Hubbard model with fermionic tensor networks

Many electromagnetic properties of graphene can be described by the Hubbard model on a honeycomb lattice. However, this system suffers strongly from the sign problem if a chemical potential is included. Tensor network methods are not affected by this problem. We use the imaginary time evolution of a fermionic projected entangled pair state, which allows to simulate both parity sectors independently. Incorporating the fermionic nature on the level of the tensor network allows to fix the particle number to be either even or odd. This way we can access the states at half filling and with one additional electron. We calculate the energy and other observables of both states, which was not possible before with Monte Carlo methods.

==> tikz/Hubbard_E_even.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89800,0.12200,0.05900}%
\definecolor{mycolor2}{rgb}{0.58000,0.00000,0.83100}%
\definecolor{mycolor3}{rgb}{0.00000,0.62000,0.45100}%
\definecolor{mycolor4}{rgb}{0.34100,0.71000,0.91000}%
\definecolor{mycolor5}{rgb}{0.89800,0.62000,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.45100,0.70200}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.765\textwidth,
height=\figHeight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymin=-11.8,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={$E$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
ytick={-10, -10.5, -11, -11.5},
yticklabels={-10, -10.5, -11, -11.5}
]
\addplot [color=black, line width=1.5]
  table[row sep=crcr]{%
0	-10.5298153648625\\
0.43181417308775	-10.5298153648625\\
1.05	-11.766187018687\\
};
\addlegendentry{exact}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.5001002528863\\
0	-10.5062386305375\\
0.1	-10.5000464909614\\
0.1	-10.5062446183013\\
1	-11.6409648893093\\
1	-11.6408502806912\\
0.2	-10.5001791334991\\
0.2	-10.5059192434457\\
0.3	-10.5001715890363\\
0.3	-10.5059675616637\\
0.4	-10.5004520076535\\
0.4	-10.5060312311005\\
0.5	-10.6547285559836\\
0.5	-10.6554096416727\\
0.6	-10.8551357574856\\
0.6	-10.8558379259004\\
0.7	-11.0551088764273\\
0.7	-11.0561361246717\\
0.8	-11.2556202674509\\
0.8	-11.2565295229987\\
0.9	-11.4566428355544\\
0.9	-11.4573701034263\\
};
\addlegendentry{D=20}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.4943266954245\\
0	-10.4969633620988\\
0.1	-10.4930052329351\\
0.1	-10.4954717517571\\
1	-11.6378704468114\\
1	-11.6386168287065\\
0.2	-10.4928296319942\\
0.2	-10.4954698817055\\
0.3	-10.4935976264209\\
0.3	-10.4958392614775\\
0.4	-10.4932708470626\\
0.4	-10.4953587970669\\
0.5	-10.6435633185814\\
0.5	-10.6458718486759\\
0.6	-10.843818847898\\
0.6	-10.8472804231615\\
0.7	-11.0441568108442\\
0.7	-11.0473404577313\\
0.8	-11.2452408459727\\
0.8	-11.248012800336\\
0.9	-11.4502824174868\\
0.9	-11.4502588858753\\
};
\addlegendentry{D=18}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=180, mycolor3, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.4612448027389\\
0	-10.4622602194599\\
0.1	-10.4612831693327\\
0.1	-10.4622811794776\\
1	-11.6067527194471\\
1	-11.6101873894787\\
0.2	-10.4614422397529\\
0.2	-10.4623877506788\\
0.3	-10.461476213384\\
0.3	-10.4624232283983\\
0.4	-10.461584636767\\
0.4	-10.4625047455177\\
0.5	-10.4623408877235\\
0.5	-10.4631286218273\\
0.6	-10.8243181819159\\
0.6	-10.8260542331005\\
0.7	-11.0162490430863\\
0.7	-11.0211100437376\\
0.8	-11.2226604639981\\
0.8	-11.2257440007429\\
0.9	-11.4297577144851\\
0.9	-11.4307481179588\\
};
\addlegendentry{D=14}

\addplot [color=mycolor4, only marks, mark=+, mark options={solid, mycolor4, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.3872319096744\\
0	-10.3885370432664\\
0.1	-10.387160537593\\
0.1	-10.3885229392545\\
1	-11.4976868122309\\
1	-11.493036193671\\
0.2	-10.3861535252034\\
0.2	-10.387476796155\\
0.3	-10.3873406834508\\
0.3	-10.3886520407535\\
0.4	-10.3877628351819\\
0.4	-10.3890532839191\\
0.5	-10.3879835019855\\
0.5	-10.3889346276579\\
0.6	-10.764526398719\\
0.6	-10.7652259431016\\
0.7	-10.9656017602587\\
0.7	-10.9660384941182\\
0.8	-11.1646365433271\\
0.8	-11.1645589952197\\
0.9	-11.3655696033643\\
0.9	-11.3650353808809\\
};
\addlegendentry{D=10}

\addplot [color=mycolor5, only marks, mark=x, mark options={solid, mycolor5, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.3441566281981\\
0	-10.3441412759339\\
0.1	-10.3439982238301\\
0.1	-10.3441401737635\\
1	-11.3042916250715\\
1	-11.3057953121656\\
0.2	-10.3440499393303\\
0.2	-10.3441367992347\\
0.3	-10.3440967193712\\
0.3	-10.3441293872783\\
0.4	-10.3441650032126\\
0.4	-10.3441161962261\\
0.5	-10.3441253266366\\
0.5	-10.3441053354384\\
0.6	-10.3440530343431\\
0.6	-10.3441012189147\\
0.7	-10.8225361648016\\
0.7	-10.8223739738321\\
0.8	-11.0384752817504\\
0.8	-11.0380720698294\\
0.9	-11.2480868892368\\
0.9	-11.2474412388606\\
};
\addlegendentry{D= 8}

\addplot [color=mycolor6, only marks, mark=diamond, mark options={solid, mycolor6, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.0765143555121\\
0	-10.0776524607606\\
0.1	-10.0765192867472\\
0.1	-10.0777966056128\\
1	-10.978134066071\\
1	-10.978409130489\\
0.2	-10.0771080580798\\
0.2	-10.0784221600203\\
0.3	-10.0784545400239\\
0.3	-10.0795531710436\\
0.4	-10.0802211356126\\
0.4	-10.0813841238161\\
0.5	-10.083416775022\\
0.5	-10.0843492067681\\
0.6	-10.2116265998302\\
0.6	-10.2121126592747\\
0.7	-10.4355980491288\\
0.7	-10.4360332957001\\
0.8	-10.6343603410158\\
0.8	-10.6347449833018\\
0.9	-10.8353424207126\\
0.9	-10.8356210467582\\
};
\addlegendentry{D= 5}

\end{axis}
\end{tikzpicture}%

==> tikz/Hubbard_E_gap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89800,0.12200,0.05900}%
\definecolor{mycolor2}{rgb}{0.58000,0.00000,0.83100}%
\definecolor{mycolor3}{rgb}{0.00000,0.62000,0.45100}%
\definecolor{mycolor4}{rgb}{0.34100,0.71000,0.91000}%
\definecolor{mycolor5}{rgb}{0.89800,0.62000,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.45100,0.70200}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.765\textwidth,
height=\figHeight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta{}_{\text{sp}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
extra y ticks={0.4},
extra y tick labels={\phantom{-11.5}}
]
\addplot [color=black, line width=1.5]
  table[row sep=crcr]{%
0	0.325482933580501\\
0.325482933580501	0\\
0.43181417308775	0.106331239507249\\
0.538145412595	0\\
0.86203046922805	0.323885056633049\\
1.05	0.135915525861099\\
};
\addlegendentry{exact}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1, scale=1.5, thick}]
  table[row sep=crcr]{%
0	0.107599747113699\\
0	1.7873886305375\\
0.1	0.215746490961401\\
0.1	0.220044618301301\\
1	0.1775648893093\\
1	0.180150280691201\\
0.2	0.1155791334991\\
0.2	0.119619243445699\\
0.3	0.0148715890363\\
0.3	0.0185675616637013\\
0.4	0.0855479923465001\\
0.4	0.0815687688994995\\
0.5	0.0322714440164003\\
0.5	0.0331903583272997\\
0.6	0.0680357574855996\\
0.6	0.0677379259003992\\
0.7	0.170508876427299\\
0.7	0.1709361246717\\
0.8	0.3370202674509\\
0.8	0.335129522998701\\
0.9	0.293542835554399\\
0.9	0.2963701034263\\
};
\addlegendentry{D=20}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2, scale=1.5, thick}]
  table[row sep=crcr]{%
0	1.9419733045755\\
0	1.3420366379012\\
0.1	0.2119052329351\\
0.1	0.212871751757099\\
1	0.1828704468114\\
1	0.1842168287065\\
0.2	0.1108296319942\\
0.2	0.1126698817055\\
0.3	0.0119976264209001\\
0.3	0.0119392614774991\\
0.4	0.0891291529373994\\
0.4	0.088441202933101\\
0.5	0.0388366814185996\\
0.5	0.0382281513241001\\
0.6	0.0613188478979989\\
0.6	0.0634804231615007\\
0.7	0.162756810844201\\
0.7	0.1649404577313\\
0.8	0.334840845972701\\
0.8	0.336912800336\\
0.9	0.2978824174868\\
0.9	0.2970588858753\\
};
\addlegendentry{D=18}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=180, mycolor3, scale=1.5, thick}]
  table[row sep=crcr]{%
0	0.299944802738899\\
0	0.297860219459899\\
0.1	0.199483169332701\\
0.1	0.197281179477599\\
1	0.170952719447099\\
1	0.174387389478699\\
0.2	0.0990422397529009\\
0.2	0.0977877506788012\\
0.3	0.00122378661600031\\
0.3	0.00257677160169933\\
0.4	0.101315363233001\\
0.4	0.102595254482299\\
0.5	0.200459112276501\\
0.5	0.201971378172701\\
0.6	0.0611181819158997\\
0.6	0.0607542331005\\
0.7	0.180449043086298\\
0.7	0.183910043737601\\
0.8	0.3504604639981\\
0.8	0.3506440007429\\
0.9	0.293257714485101\\
0.9	0.2947481179588\\
};
\addlegendentry{D=14}

\addplot [color=mycolor4, only marks, mark=+, mark options={solid, mycolor4, scale=1.5, thick}]
  table[row sep=crcr]{%
0	0.302831909674399\\
0	0.301837043266399\\
0.1	0.202560537593\\
0.1	0.2016229392545\\
1	0.103786812230899\\
1	0.0991361936709989\\
0.2	0.102053525203399\\
0.2	0.100876796154999\\
0.3	0.00264068345079949\\
0.3	0.00185204075350143\\
0.4	0.104637164818101\\
0.4	0.105746716080899\\
0.5	0.2048164980145\\
0.5	0.205965372342101\\
0.6	0.0701263987189993\\
0.6	0.0687259431015992\\
0.7	0.168801760258701\\
0.7	0.167638494118199\\
0.8	0.267436543327101\\
0.8	0.2657589952197\\
0.9	0.273669603364299\\
0.9	0.273635380880901\\
};
\addlegendentry{D=10}

\addplot [color=mycolor5, only marks, mark=x, mark options={solid, mycolor5, scale=1.5, thick}]
  table[row sep=crcr]{%
0	0.3629066281981\\
0	0.3612612759339\\
0.1	0.2557982238301\\
0.1	0.254840173763501\\
1	0.000308374928501109\\
1	0.000204687834399309\\
0.2	0.1552499393303\\
0.2	0.1543367992347\\
0.3	0.0529967193711993\\
0.3	0.0520293872783011\\
0.4	0.0553349967873995\\
0.4	0.0562838037738995\\
0.5	0.1558746733634\\
0.5	0.1566946645616\\
0.6	0.256346965656901\\
0.6	0.256998781085301\\
0.7	0.1218361648016\\
0.7	0.1211739738321\\
0.8	0.333375281750401\\
0.8	0.3316720698294\\
0.9	0.243286889236801\\
0.9	0.2781412388606\\
};
\addlegendentry{D= 8}

\addplot [color=mycolor6, only marks, mark=diamond, mark options={solid, mycolor6, scale=1.5, thick}]
  table[row sep=crcr]{%
0	0.455654355512099\\
0	0.457222460760599\\
0.1	0.3551792867472\\
0.1	0.3568866056128\\
1	0.0424659339289999\\
1	0.0423908695109994\\
0.2	0.2552680580798\\
0.2	0.257042160020301\\
0.3	0.156144540023901\\
0.3	0.1577031710436\\
0.4	0.0575211356125997\\
0.4	0.0590841238161008\\
0.5	0.0397832249780006\\
0.5	0.0383507932318992\\
0.6	0.0120734001697986\\
0.6	0.0110873407253003\\
0.7	0.1114980491288\\
0.7	0.112433295700098\\
0.8	0.2501603410158\\
0.8	0.249744983301801\\
0.9	0.251042420712599\\
0.9	0.251021046758201\\
};
\addlegendentry{D= 5}

\end{axis}
\end{tikzpicture}%

==> tikz/Hubbard_E_odd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89800,0.12200,0.05900}%
\definecolor{mycolor2}{rgb}{0.58000,0.00000,0.83100}%
\definecolor{mycolor3}{rgb}{0.00000,0.62000,0.45100}%
\definecolor{mycolor4}{rgb}{0.34100,0.71000,0.91000}%
\definecolor{mycolor5}{rgb}{0.89800,0.62000,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.45100,0.70200}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.765\textwidth,
height=\figHeight,
%at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymin=-11.7,
ymax=-8.5,
ylabel style={font=\color{white!15!black}},
ylabel={$E$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
ytick={-11, -11, -10,-9},
yticklabels={\phantom{-11.5}, -11, -10, -9}
]
\addplot [color=black, line width=1.5]
  table[row sep=crcr]{%
0	-10.204332431282\\
0.86203046922805	-11.0663629005101\\
1.05	-11.6302714928259\\
};
\addlegendentry{exact}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.6077\\
0	-8.71885\\
0.1	-10.2843\\
0.1	-10.2862\\
1	-11.4634\\
1	-11.4607\\
0.2	-10.3846\\
0.2	-10.3863\\
0.3	-10.4853\\
0.3	-10.4874\\
0.4	-10.586\\
0.4	-10.5876\\
0.5	-10.687\\
0.5	-10.6886\\
0.6	-10.7871\\
0.6	-10.7881\\
0.7	-10.8846\\
0.7	-10.8852\\
0.8	-10.9186\\
0.8	-10.9214\\
0.9	-11.1631\\
0.9	-11.161\\
};
\addlegendentry{D=20}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-12.4363\\
0	-11.839\\
0.1	-10.2811\\
0.1	-10.2826\\
1	-11.455\\
1	-11.4544\\
0.2	-10.382\\
0.2	-10.3828\\
0.3	-10.4816\\
0.3	-10.4839\\
0.4	-10.5824\\
0.4	-10.5838\\
0.5	-10.6824\\
0.5	-10.6841\\
0.6	-10.7825\\
0.6	-10.7838\\
0.7	-10.8814\\
0.7	-10.8824\\
0.8	-10.9104\\
0.8	-10.9111\\
0.9	-11.1524\\
0.9	-11.1532\\
};
\addlegendentry{D=18}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=180, mycolor3, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.1613\\
0	-10.1644\\
0.1	-10.2618\\
0.1	-10.265\\
1	-11.4358\\
1	-11.4358\\
0.2	-10.3624\\
0.2	-10.3646\\
0.3	-10.4627\\
0.3	-10.465\\
0.4	-10.5629\\
0.4	-10.5651\\
0.5	-10.6628\\
0.5	-10.6651\\
0.6	-10.7632\\
0.6	-10.7653\\
0.7	-10.8358\\
0.7	-10.8372\\
0.8	-10.8722\\
0.8	-10.8751\\
0.9	-11.1365\\
0.9	-11.136\\
};
\addlegendentry{D=14}

\addplot [color=mycolor4, only marks, mark=+, mark options={solid, mycolor4, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-10.0844\\
0	-10.0867\\
0.1	-10.1846\\
0.1	-10.1869\\
1	-11.3939\\
1	-11.3939\\
0.2	-10.2841\\
0.2	-10.2866\\
0.3	-10.3847\\
0.3	-10.3868\\
0.4	-10.4924\\
0.4	-10.4948\\
0.5	-10.5928\\
0.5	-10.5949\\
0.6	-10.6944\\
0.6	-10.6965\\
0.7	-10.7968\\
0.7	-10.7984\\
0.8	-10.8972\\
0.8	-10.8988\\
0.9	-11.0919\\
0.9	-11.0914\\
};
\addlegendentry{D=10}

\addplot [color=mycolor5, only marks, mark=x, mark options={solid, mycolor5, scale=1.5, thick}]
  table[row sep=crcr]{%
0	-9.98125\\
0	-9.98288\\
0.1	-10.0882\\
0.1	-10.0893\\
1	-11.3046\\
1	-11.306\\
0.2	-10.1888\\
0.2	-10.1898\\
0.3	-10.2911\\
0.3	-10.2921\\
0.4	-10.3995\\
0.4	-10.4004\\
0.5	-10.5\\
0.5	-10.5008\\
0.6	-10.6004\\
0.6	-10.6011\\
0.7	-10.7007\\
0.7	-10.7012\\
0.8	-10.7051\\
0.8	-10.7064\\
0.9	-11.0048\\
0.9	-10.9693\\
};
\addlegendentry{D= 8}

\addplot [color=mycolor6, only marks, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	-9.62086\\
0	-9.62043\\
0.1	-9.72134\\
0.1	-9.72091\\
1	-11.0206\\
1	-11.0208\\
0.2	-9.82184\\
0.2	-9.82138\\
0.3	-9.92231\\
0.3	-9.92185\\
0.4	-10.0227\\
0.4	-10.0223\\
0.5	-10.1232\\
0.5	-10.1227\\
0.6	-10.2237\\
0.6	-10.2232\\
0.7	-10.3241\\
0.7	-10.3236\\
0.8	-10.3842\\
0.8	-10.385\\
0.9	-10.5843\\
0.9	-10.5846\\
};
\addlegendentry{D= 5}

\end{axis}
\end{tikzpicture}%

==> tikz/Hubbard_N_vs_mu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89800,0.12200,0.05900}%
\definecolor{mycolor2}{rgb}{0.58000,0.00000,0.83100}%
\definecolor{mycolor3}{rgb}{0.00000,0.62000,0.45100}%
\definecolor{mycolor4}{rgb}{0.34100,0.71000,0.91000}%
\definecolor{mycolor5}{rgb}{0.89800,0.62000,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.45100,0.70200}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.765\textwidth,
height=\figHeight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymin=-2.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\phantom{\Delta{}_{\text{sp}}}n - V\phantom{\Delta{}_{\text{sp}}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
extra y ticks={0},
extra y tick labels={\phantom{-11.5}}
]
\addplot [color=black, line width=1.5]
table[row sep=crcr]{%
	0	0\\
	0.325482933580501	0\\
	0.325482933580501	-1\\
	0.538145412595	-1\\
	0.538145412595	-2\\
	1.05	-2\\
};
\addlegendentry{exact}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1, scale=1.5, thick}]
table[row sep=crcr]{%
	0	0.359905\\
	0	5.80681e-07\\
	0.1	-0.000310678\\
	0.1	-0.000109568\\
	1	-2.02243\\
	1	-2.01998\\
	0.2	-0.000640977\\
	0.2	-0.000212761\\
	0.3	-0.000946532\\
	0.3	-0.000327728\\
	0.4	-1.00201\\
	0.4	-1.00112\\
	0.5	-1.00223\\
	0.5	-1.0011\\
	0.6	-2.00324\\
	0.6	-2.00215\\
	0.7	-2.0031\\
	0.7	-2.00233\\
	0.8	-2.00324\\
	0.8	-2.00238\\
	0.9	-2.00424\\
	0.9	-2.00254\\
};
\addlegendentry{D=20}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2, scale=1.5, thick}]
table[row sep=crcr]{%
	0	-0.0129274\\
	0	12.9672\\
	0.1	-0.00198665\\
	0.1	-0.00182546\\
	1	-2.01241\\
	1	-2.01131\\
	0.2	-0.00562777\\
	0.2	-0.00538667\\
	0.3	-0.015101\\
	0.3	-0.0148466\\
	0.4	-1.00163\\
	0.4	-1.00069\\
	0.5	-1.00206\\
	0.5	-1.00097\\
	0.6	-2.00086\\
	0.6	-1.99876\\
	0.7	-2.00316\\
	0.7	-2.00106\\
	0.8	-2.00369\\
	0.8	-2.00201\\
	0.9	-2.00675\\
	0.9	-2.00453\\
};
\addlegendentry{D=18}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=180, mycolor3, scale=1.5, thick}]
table[row sep=crcr]{%
	0	-5.68029e-08\\
	0	2.18148e-06\\
	0.1	-0.000117807\\
	0.1	-0.000109699\\
	1	-2.04888\\
	1	-2.04872\\
	0.2	-0.000386014\\
	0.2	-0.000327532\\
	0.3	-1.00098\\
	0.3	-1.00041\\
	0.4	-1.00097\\
	0.4	-1.00046\\
	0.5	-1.00093\\
	0.5	-1.00046\\
	0.6	-1.99123\\
	0.6	-1.99012\\
	0.7	-1.9991\\
	0.7	-1.99875\\
	0.8	-1.99965\\
	0.8	-1.99974\\
	0.9	-2.00713\\
	0.9	-2.00542\\
};
\addlegendentry{D=14}

\addplot [color=mycolor4, only marks, mark=+, mark options={solid, mycolor4, scale=1.5, thick}]
table[row sep=crcr]{%
	0	5.76782e-05\\
	0	4.11435e-05\\
	0.1	-0.00084529\\
	0.1	-0.00083784\\
	1	-2.20881\\
	1	-2.20983\\
	0.2	-0.00013473\\
	0.2	-8.05934e-05\\
	0.3	-0.00395075\\
	0.3	-0.00389784\\
	0.4	-1.00166\\
	0.4	-1.00015\\
	0.5	-1.00183\\
	0.5	-1.00016\\
	0.6	-1.99435\\
	0.6	-1.99281\\
	0.7	-1.99855\\
	0.7	-1.99714\\
	0.8	-2.00181\\
	0.8	-2.00005\\
	0.9	-2.00212\\
	0.9	-2.0001\\
};
\addlegendentry{D=10}

\addplot [color=mycolor5, only marks, mark=x, mark options={solid, mycolor5, scale=1.5, thick}]
table[row sep=crcr]{%
	0	6.6058e-09\\
	0	-4.33488e-06\\
	0.1	-2.10788e-05\\
	0.1	-1.35061e-05\\
	1	-3.00025\\
	1	-3.00019\\
	0.2	-4.23097e-05\\
	0.2	-4.41002e-05\\
	0.3	-6.35675e-05\\
	0.3	-5.4639e-05\\
	0.4	-1.0011\\
	0.4	-1.00004\\
	0.5	-1.00114\\
	0.5	-1.00005\\
	0.6	-1.00118\\
	0.6	-1.00004\\
	0.7	-1.99687\\
	0.7	-1.99638\\
	0.8	-2.00078\\
	0.8	-1.99998\\
	0.9	-2.00404\\
	0.9	-2.00365\\
};
\addlegendentry{D= 8}

\addplot [color=mycolor6, only marks, mark=diamond, mark options={solid, mycolor6, scale=1.5, thick}]
table[row sep=crcr]{%
	0	-6.5142e-05\\
	0	-1.00336e-05\\
	0.1	-0.00403624\\
	0.1	-0.0039041\\
	1	-2.99995\\
	1	-2.99999\\
	0.2	-0.00845319\\
	0.2	-0.00808781\\
	0.3	-0.0143985\\
	0.3	-0.0135976\\
	0.4	-0.022745\\
	0.4	-0.0223026\\
	0.5	-1.00005\\
	0.5	-0.999988\\
	0.6	-1.00006\\
	0.6	-0.999988\\
	0.7	-2.00092\\
	0.7	-2.00002\\
	0.8	-2.00092\\
	0.8	-2.00001\\
	0.9	-2.00095\\
	0.9	-2.00002\\
};
\addlegendentry{D= 5}

\end{axis}
\end{tikzpicture}%

==> tikz/boundaryMPSdimTest_144.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.91529,0.28157,0.28784}%
%\definecolor{mycolor2}{rgb}{0.44157,0.74902,0.43216}%
%\definecolor{mycolor3}{rgb}{1.00000,0.59843,0.20000}%
%\definecolor{mycolor4}{rgb}{0.67686,0.44471,0.71137}%
%\definecolor{mycolor5}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor1}{rgb}{0.898,0.122,0.059}%
\definecolor{mycolor2}{rgb}{0.58,0,0.831}%
\definecolor{mycolor3}{rgb}{0.00000,0.62,0.451}%
\definecolor{mycolor4}{rgb}{0.341,0.71,0.91}%
%\definecolor{mycolor4}{rgb}{0,0.451,0.702}%
\definecolor{mycolor5}{rgb}{0.898,0.62,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.44in,
width=.75\linewidth,
%height=3.2in,
height=0.6\textwidth,
%at={(0.745in,0.489in)},
%scale only axis,
unbounded coords=jump,
xmin=1.5,
xmax=180,
%xmax=85,
xlabel style={font=\color{white!15!black}},
xlabel={$\chi$},
xtick={10, 100, 144},
xticklabels={$10^1$, $10^2$, $144^{\phantom{1}}$},
xmode=log,
ymode=log,
ymin=1e-06,
%ymax=2,
ymax=2e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black},{rotate=-90}},
ylabel={$\left|\nicefrac{\Braket{O\left(\chi\right)}}{\Braket{O\left(144\right)}}-1 \right|$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{Honeycomb Hubbard model, D=12,K=1,U=2,L=12x6,}\mu\text{=0.1,B=0.01,odd parity}$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	legend pos=outer north east}
]
\addplot [color=black, only marks, mark=x, mark options={solid, black, scale=1.5, thick}]
	table[row sep=crcr]{%
%		1	3.681713e-02\\
		2	2.622291e-02\\
		4	1.361124e-02\\
		8	6.714825e-03\\
		16	2.286470e-03\\
		32	4.737575e-04\\
		64	5.666863e-05\\
		81	1.793656e-05\\
		100	5.132277e-06\\
		144	0\\
	};
\addlegendentry{Energy $H$}
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2, scale=1.5, thick}]
	table[row sep=crcr]{%
%		1	3.667634e-03\\
		2	6.021158e-02\\
		4	1.406397e-02\\
		8	1.895159e-02\\
		16	6.193285e-04\\
		32	8.671524e-04\\
		64	1.781735e-04\\
		81	6.983127e-05\\
		100	7.214596e-05\\
		144	0\\
	};
\addlegendentry{Magnetization $M$}
\addplot [color=mycolor4, only marks, mark=triangle, mark options={rotate=180, solid, mycolor4, scale=1.5, thick}]
	table[row sep=crcr]{%
%		1	6.477452e-05\\
		2	5.831624e-05\\
		4	1.296688e-04\\
		8	5.619606e-04\\
		16	2.843423e-06\\
		32	4.763113e-05\\
		64	4.132079e-06\\
		81	3.177223e-06\\
		100	3.601051e-06\\
		144	0\\
	};
\addlegendentry{Particle number $n$}
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, mycolor5, scale=1.5, thick}]
	table[row sep=crcr]{%
%		1	4.600081e-03\\
		2	4.141434e-03\\
		4	9.208664e-03\\
		8	3.990866e-02\\
		16	2.019309e-04\\
		32	3.382612e-03\\
		64	2.934472e-04\\
		81	2.256363e-04\\
		100	2.557353e-04\\
		144	0\\
	};
\addlegendentry{Hole number $V-n$}
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1, scale=1.5, thick}]
table[row sep=crcr]{%
	%		1	1.926054e-04\\
	2	1.113176e-01\\
	4	1.134130e-01\\
	8	1.553331e-02\\
	16	9.732163e-03\\
	32	8.573809e-03\\
	64	1.892462e-03\\
	81	1.004796e-03\\
	100	2.651277e-04\\
	144	1.134541e-04\\
};
\addlegendentry{Norm deviation $\Delta I$\\(absolute values)}
\end{axis}
\end{tikzpicture}%

==> tikz/expectationValue_simple.tex <==
\begin{tikzpicture}
	\def\Lx{5}
	\def\xDistLocal{\xDist*2/3}
	\def\xShift{\xDist*0.9/2} %how for to shift the bra tensor from the ket tensor in x direction
	\def\yShift{-\xShift} %how for to shift the bMPS tensor from the ket tensor in y direction
	\def\yShiftBra{-\xShift*2} %how for to shift the bra tensor from the ket tensor in y direction
	\def\bMPSyShift{\yShift/5}
	%bra, ket
	\node[ket] (ketL) at (0, 0) {};
	\node[bra] (braL) at ([shift=({\xShift,\yShiftBra})]ketL.center) {};
	%bMPSxLU
	\node[bMPS] (bMPSxLU) at ([shift=({\xShift/2,-\yShift})]ketL.center) {};
	\draw (ketL) .. controls ([shift=({-\xShift/2,\bMPSyShift})]bMPSxLU.center) .. (bMPSxLU);
	\draw[name path={bMPSxlinkLU}] (braL) .. controls ([shift=({\xShift/2,\bMPSyShift})]bMPSxLU.center) .. (bMPSxLU);
	%bMPSxLD
	\node[bMPS] (bMPSxLD) at ([shift=({-\xShift/2,\yShift})]braL.center) {};
	\draw[name path={bMPSxlinkLD}] (ketL) .. controls ([shift=({-\xShift/2,-\bMPSyShift})]bMPSxLD.center) .. (bMPSxLD);
	\draw (braL) .. controls ([shift=({\xShift/2,-\bMPSyShift})]bMPSxLD.center) .. (bMPSxLD);
	%bMPSyL
	\node[bMPS] (bMPSyL) at ([shift=({\yShift,\yShiftBra/2})]ketL.center) {};
	\draw (ketL) .. controls ([shift=({0,-\yShiftBra/2})]bMPSyL.center) and ([shift=({-\bMPSyShift,\xShift/2})]bMPSyL.center) .. (bMPSyL);
	\draw[name path={bMPSylinkL}] (braL) .. controls ([shift=({0,\yShiftBra/2})]bMPSyL.center) and ([shift=({-\bMPSyShift,-\xShift/2})]bMPSyL.center) .. (bMPSyL);
	\path[name intersections={of={bMPSxlinkLD} and {bMPSylinkL},by={swapLD}}];
	\node[swap]  at (swapLD) {};
	%triadLU
	\node[ket] (triadLU) at ([shift=({\xDistLocal+\xShift,0})]ketL.center) {};
	\draw[wiggly,name path={wigglyLU}] (ketL) -- (triadLU);
	\path[name intersections={of={bMPSxlinkLU} and {wigglyLU},by={swapLU}}];
	\node[swap]  at (swapLU) {};
	%triadLD
	\node[bra] (triadLD) at ([shift=({0,\yShiftBra})]triadLU.center) {};
	\draw[wiggly] (braL) -- (triadLD);
	%triadRU
	\node[ket] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
	\draw (triadLU) -- (triadRU) node[midway,label={above:$D$}] (middle) {};
	%triadRD
	\node[bra] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
	\draw (triadLD) -- (triadRD) node[midway,label={below:$D$}] {};;
	%ketR
	\node[ket] (ketR) at ([shift=({\xDistLocal,0})]triadRU.center) {};
	\draw[wiggly] (triadRU) -- (ketR);
	%braR
	\node[bra] (braR) at ([shift=({\xShift,\yShiftBra})]ketR.center) {};
	\draw[wiggly,name path={wigglyRD}] (triadRD) -- (braR);
	%bMPSxRU
	\node[bMPS] (bMPSxRU) at ([shift=({\xShift/2,-\yShift})]ketR.center) {};
	\draw (ketR) .. controls ([shift=({-\xShift/2,\bMPSyShift})]bMPSxRU.center) .. (bMPSxRU);
	\draw[name path={bMPSxlinkRU}] (braR) .. controls ([shift=({\xShift/2,\bMPSyShift})]bMPSxRU.center) .. (bMPSxRU);
	%bMPSxRD
	\node[bMPS] (bMPSxRD) at ([shift=({-\xShift/2,\yShift})]braR.center) {};
	\draw[name path={bMPSxlinkRD}] (ketR) .. controls ([shift=({-\xShift/2,-\bMPSyShift})]bMPSxRD.center) .. (bMPSxRD);
	\draw (braR) .. controls ([shift=({\xShift/2,-\bMPSyShift})]bMPSxRD.center) .. (bMPSxRD);
	\path[name intersections={of={wigglyRD} and {bMPSxlinkRD},by={swapRD}}];
	\node[swap]  at (swapRD) {};
	%bMPSyR
	\node[bMPS] (bMPSyR) at ([shift=({\xShift,-\yShiftBra/2})]braR.center) {};
	\draw[name path={bMPSylinkR}] (ketR) .. controls ([shift=({0,-\yShiftBra/2})]bMPSyR.center) and ([shift=({\bMPSyShift,\xShift/2})]bMPSyR.center) .. (bMPSyR);
	\draw (braR) .. controls ([shift=({0,\yShiftBra/2})]bMPSyR.center) and ([shift=({\bMPSyShift,-\xShift/2})]bMPSyR.center) .. (bMPSyR);
	\path[name intersections={of={bMPSxlinkRU} and {bMPSylinkR},by={swapRU}}];
	\node[swap]  at (swapRU) {};
	%boundary MPS links
	\draw[boundary] (bMPSxLU) -- (bMPSxRU) node[midway,label={above:$\chi$}] {};
	\draw[boundary] (bMPSxRU) .. controls ([shift=({\xShift+\xShift/2,0})]bMPSxRU.center) .. (bMPSyR) node[midway,label={above:$\chi$}] {};;
	\draw[boundary] (bMPSxRD) .. controls ([shift=({\xShift+\xShift/2,0})]bMPSxRD.center) .. (bMPSyR) node[midway,label={below:$\chi$}] {};;
	\draw[boundary] (bMPSxLD) -- (bMPSxRD) node[midway,label={below:$\chi$}] {};;
	\draw[boundary] (bMPSxLD) .. controls ([shift=({-\xShift-\xShift/2,0})]bMPSxLD.center) .. (bMPSyL) node[midway,label={above:$\chi$}] {};;
	\draw[boundary] (bMPSxLU) .. controls ([shift=({-\xShift-\xShift/2,0})]bMPSxLU.center) .. (bMPSyL) node[midway,label={below:$\chi$}] {};;
	%operator
	\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,\yShiftBra/2})]middle) {$\hat{o}$};
	\draw[physical] \connectD{triadLU}{operator};
	\draw[physical] \connectD{triadRU}{operator};
	\draw[physical] \connectU{triadLD}{operator};
	\draw[physical] \connectU{triadRD}{operator};
	%rectangle
%	\draw[dashdotted,thick] ([shift=({-\xDistLocal/2,-\yShift/2})]triadLU.center) rectangle ([shift=({\xDistLocal/2,\yShift/2})]triadRD.center);
\end{tikzpicture}

==> tikz/fermionic_peps_3x4_ket.tex <==
\begin{tikzpicture}
	\def\Lx{3}
	\def\Ly{4}
	\def\xStep{\xDist}
	\def\yStep{-\yDist}
	\def\physLength{-\yExt}
	\def\xShift{\xStep / \Ly} %guarantees equally spaced physical legs
	%tensors and end of physcial indices
	%coordinate system:
	\node (origin) at (- \xShift*3, \yStep) {};
	\draw[-latex] (origin.center) -- +(\xStep, 0) node[midway,label=below:x] {};
	\draw[-latex] (origin.center) -- +(-\xShift, \yStep) node[midway,label=above:y] {};
	%PEPS tensors
	\foreach \x in {1,...,\Lx}
		\foreach \y in {1,...,\Ly}
			{
				\node[ket] (ten_\x_\y) at (\xStep*\x - \xShift * \y, \yStep*\y) {};
				\node (physEnd_\x_\y) at (\xStep*\x - \xShift * \y, {\yStep*\Ly + \physLength}) {};
			}
		%parity link
		\draw[parity] (ten_1_\Ly) -- (-\xShift,{\yStep*\Ly + \physLength});
		%pysical indices
		\foreach \x in {1,...,\Lx}
			\foreach \y in {1,...,\Ly}
			{
				\draw[physical,name path={phys_\x_\y}] (ten_\x_\y) -- (physEnd_\x_\y);
			}
		%links in x-direction, swap gates
		\foreach \x in {2,...,\Lx}
			\foreach \y in {1,...,\Ly}
			{
				\ifthenelse{\intcalcMod{\x+\y}{2}=0}{
				}{
					\pgfmathtruncatemacro\lastx{\x-1}
					\pgfmathtruncatemacro\lasty{\y-1}
					\draw[name path={xlink_\lastx_\y}] (ten_\lastx_\y) -- (ten_\x_\y);
					\ifthenelse{\y>1}{ %exclude first row
						\foreach \physy in {1,...,\lasty}
						{
							\path [name intersections={of={xlink_\lastx_\y} and {phys_\lastx_\physy},by={swap_\lastx_\y_\physy}}];
							\node[swap]  at ({swap_\lastx_\y_\physy}) {};
						}
					}
				}
			}
		%links in y-direction
		\foreach \x in {1,...,\Lx}
			\foreach \y in {2,...,\Ly}
			{
				\pgfmathtruncatemacro\lasty{\y-1}
				\draw (ten_\x_\lasty) -- (ten_\x_\y);
			}
\end{tikzpicture}

==> tikz/largeVolume_U_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58000,0.00000,0.82700}%
\definecolor{mycolor2}{rgb}{0.00000,0.62000,0.45100}%
\definecolor{mycolor3}{rgb}{0.33700,0.70600,0.91400}%
\definecolor{mycolor4}{rgb}{0.90200,0.62400,0.00000}%
\definecolor{mycolor5}{rgb}{0.89800,0.11800,0.06300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.664\textwidth,
height=\figHeight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=0.07,
xlabel style={font=\color{white!15!black}},
xlabel={$D^{-2}$},
ymin=-700,
ymax=-610,
ylabel style={font=\color{white!15!black}},
ylabel={$E$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, only marks, mark=triangle, mark options={solid, mycolor1, scale=1.5, thick}]
  table[row sep=crcr]{%
0.01	-682.034446135984\\
0.01	-681.922920335153\\
0.0625	-625.966975417992\\
0.0625	-625.927338226215\\
0.04	-644.108695804626\\
0.04	-644.13285363416\\
0.0277777777777778	-667.117126757106\\
0.0277777777777778	-667.075820000383\\
0.0204081632653061	-670.557199017034\\
0.0204081632653061	-670.616585764682\\
0.015625	-674.984907136752\\
0.0123456790123457	-679.612999435687\\
};
\addlegendentry{even, simulation}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, rotate=180, mycolor2, scale=1.5, thick}]
  table[row sep=crcr]{%
0.01	-681.728\\
0.01	-681.605\\
0.0625	-626.581\\
0.0625	-626.539\\
0.04	-642.658\\
0.04	-642.686\\
0.0277777777777778	-665.158\\
0.0277777777777778	-665.123\\
0.0204081632653061	-670.206\\
0.0204081632653061	-670.261\\
0.015625	-674.279\\
0.0123456790123457	-679.045\\
};
\addlegendentry{odd, simulation}

\addplot [color=mycolor3, line width=1.5]
  table[row sep=crcr]{%
0	-693.173\\
0.07	-616.2241\\
};
\addlegendentry{even, fit}

\addplot [color=mycolor4, line width=1.5]
  table[row sep=crcr]{%
0	-692.096\\
0.07	-616.0956\\
};
\addlegendentry{odd, fit}

\addplot [color=black, line width=1.5]
  table[row sep=crcr]{%
0	-692.275\\
0.07	-692.275\\
};
\addlegendentry{even, exact}

\addplot [color=mycolor5, dotted, line width=1.5]
  table[row sep=crcr]{%
0	-692.247\\
0.07	-692.247\\
};
\addlegendentry{odd, exact}

\end{axis}
\end{tikzpicture}%

==> tikz/largeVolume_U_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58000,0.00000,0.82700}%
\definecolor{mycolor2}{rgb}{0.00000,0.62000,0.45100}%
\definecolor{mycolor3}{rgb}{0.33700,0.70600,0.91400}%
\definecolor{mycolor4}{rgb}{0.90200,0.62400,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.664\textwidth,
height=\figHeight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=0.07,
xlabel style={font=\color{white!15!black}},
xlabel={$D^{-2}$},
ymin=-490,
ymax=-420,
ylabel style={font=\color{white!15!black}},
ylabel={$E$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, only marks, mark=triangle, mark options={solid, mycolor1, scale=1.5, thick}]
  table[row sep=crcr]{%
0.01	-476.99338406838\\
0.0625	-432.403492008337\\
0.0625	-432.389527839572\\
0.04	-446.414876604981\\
0.04	-446.408939451364\\
0.0277777777777778	-463.388213240722\\
0.0277777777777778	-463.531229886423\\
0.0204081632653061	-465.623475340259\\
0.0204081632653061	-465.745373526401\\
0.015625	-469.316886730929\\
0.015625	-469.363692262832\\
0.0123456790123457	-473.041765718215\\
};
\addlegendentry{even, simulation}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, rotate=180, mycolor2, scale=1.5, thick}]
  table[row sep=crcr]{%
0.01	-476.384\\
0.0625	-430.717\\
0.0625	-430.701\\
0.04	-445.73\\
0.04	-445.728\\
0.0277777777777778	-462.191\\
0.0277777777777778	-462.317\\
0.0204081632653061	-465.851\\
0.0204081632653061	-465.969\\
0.015625	-468.917\\
0.015625	-468.964\\
0.0123456790123457	-474.022\\
};
\addlegendentry{odd, simulation}

\addplot [color=mycolor3, line width=1.5]
  table[row sep=crcr]{%
0	-483.46\\
0.07	-424.91158\\
};
\addlegendentry{even, fit}

\addplot [color=mycolor4, line width=1.5]
  table[row sep=crcr]{%
0	-483.835\\
0.07	-422.99275\\
};
\addlegendentry{odd, fit}

\end{axis}
\end{tikzpicture}%
